GAPP: A Fast Profiler for Detecting Serialization Bottlenecks in Parallel Linux Applications

We present a parallel profiling tool, GAPP, that identifies serialization bottlenecks in parallel Linux applications arising from load imbalance or contention for shared resources . It works by tracing kernel context switch events using kernel probes managed by the extended Berkeley Packet Filter (eBPF) framework. The overhead is thus extremely low (an average 4% run time overhead for the applications explored), the tool requires no program instrumentation and works for a variety of serialization bottlenecks. We evaluate GAPP using the Parsec3.0 benchmark suite and two large open-source projects: MySQL and Nektar++ (a spectral/hp element framework). We show that GAPP is able to reveal a wide range of bottleneck-related performance issues, for example arising from synchronization primitives, busy-wait loops, memory operations, thread imbalance and resource contention.

==> Nektar_CM <==
\begin{tikzpicture}[trim left=0.75cm]
%\pgfplotstableread{NektarCM.dat}\datatable
%
%}\datatable;
\begin{axis}[
    ybar,
	ymin = 0,
	ymax = 15,
    height=3 cm,
    width = 0.5\columnwidth,
	%title style={align=center},
    %title={Comparison of number of samples from individual threads for top two critical lines of code },
	%xtick=data,
	%xticklabels from table={\datatable}{ThreadID},
	%tick label style={font=\tiny},
	axis lines=center,
	axis lines* = left,
	x=0.3cm, %separation between bars
    enlarge x limits=0.10,
    %ybar=5pt,
	bar width=3pt,	
 	ylabel = {CMetric},
 	y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
	xlabel = {Process ID},
    every axis x label/.style={at={(1,-0.15)},anchor=north east},
    title = {Normalized CMetric of individual processes},
	]
	]
%\addplot [fill=black!40!white] table [y=CMetric,  x expr=\coordindex] {\datatable};
\addplot [fill=black!40!white] table [y=CMetric,  x expr=\coordindex] {NektarCM.dat};
\end{axis}
\end{tikzpicture}

==> Nektar_O3 <==
%\pgfplotstableread{NektarO3.dat}\datatable
%Function					Count
%dgemv\_					70
%Vmath\:\:Dot2				12
%dgemm\_                    9
%}\datatable

\begin{axis}[
	title = {Original},
    compat=newest,
    ybar,   
    ymin=0,         
    ymax=100,
    xtick=data, 
    height=0.4\textwidth,
    axis lines=center,
    %xlabel = {Critical Function},
    %xlabel style={draw,rectangle,align=left,text width=2cm},
    xlabel = \empty,
    x tick label style={rotate=45, anchor=east, align=right},
    ylabel = {Normalized Count},
    y label style={at={(axis description cs:-0.35,.5)},rotate=90,anchor=south},
     title style={at={(0.7,1)},anchor=north},
    %nodes near coords,
    %xticklabels from table={\datatable}{Function},
    xticklabels from table={NektarO3.dat}{Function},
    axis lines* = left, %Only left and bottom axis
    every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
    tick label style={font=\notsotiny},
    %label style ={font=\notsotiny},
    ybar=5pt,
    bar width=8pt,
    enlarge x limits=0.3,
    x=0.45cm,
    width=\textwidth,
]
%\addplot [fill=black!50!white] table [y=Count, x expr=\coordindex] {\datatable};
\addplot [fill=black!50!white] table [y=Count, x expr=\coordindex] {NektarO3.dat};
\end{axis}

==> Nektar_openBlas <==
%\pgfplotstableread{openBLAS.dat}\datatable
%{
%Function					Count
%Vmath\:\:Dot2				39
%gather\_..\_add			27
%dgemv\_n                   18
%}\datatable

\begin{axis}[
	at={(0.5\linewidth,0)},
    title = {Optimized},
    compat=newest,
    ybar,   
    ymin=0,         
    ymax=100,
    xtick=data, 
    height=0.4\textwidth,
    axis lines=center,
    xlabel = {Critical Function},
    xlabel style={draw,rectangle,align=left,text width=2cm},
    x tick label style={rotate=45, anchor=east, align=right},
    %ylabel = {Normalized Count},
    %y label style={at={(axis description cs:-0.35,.5)},rotate=90,anchor=south},
    ylabel = \empty,
     title style={at={(0.7,1)},anchor=north},
    %nodes near coords,
    %xticklabels from table={\datatable}{Function},
    xticklabels from table={openBLAS.dat}{Function},
    axis lines* = left, %Only left and bottom axis
    every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
    tick label style={font=\notsotiny},
    %label style ={font=\tiny},
    ybar=5pt,
    bar width=8pt,
    enlarge x limits=0.3,
    x=0.45cm,
    width=\textwidth,
    clip = false,
]
%\addplot [fill=black!50!white] table [y=Count, x expr=\coordindex] {\datatable};
\addplot [fill=black!50!white] table [y=Count, x expr=\coordindex] {openBLAS.dat};
%\node[text width = 2 cm] at (rel axis cs:1,0.8){1-Vmath\:\:Dot2 \\ 2-gather\_double\_add \\ 3-dgemv\_n};
\end{axis}
